Runs in labelled trees and mappings

We generalize the concept of ascending and descending runs from permutations to rooted labelled trees and mappings, i.e., functions from the set $\{1, \dots, n\}$ into itself. A combinatorial decomposition of the corresponding functional digraph together with a generating functions approach allows us to perform a joint study of ascending and descending runs in labelled trees and mappings, respectively. From the given characterization of the respective generating functions we can deduce bivariate central limit theorems for these quantities. Furthermore, for ascending runs (or descending runs) we gain explicit enumeration formulae showing a connection to Stirling numbers of the second kind. We also give a bijective proof establishing this relation, and further state a bijection between mappings and labelled trees connecting the quantities in both structures.

==> BijectionCayleyTrees.tex <==
\begin{tikzpicture}[scale=0.7,grow=down, stealth-, semithick]
\tikzstyle{s'}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt, solid]] 
\tikzstyle{level 1}=[ sibling distance=3cm]  
\tikzstyle{level 3}=[ sibling distance=4cm]  
\tikzstyle{level 4}=[ sibling distance=2.2cm]  
\tikzstyle{level 5}=[ sibling distance=1.2cm]  
 \tikzstyle{s}=[draw=black,circle,fill=none,minimum size=17pt,inner sep=0pt, solid,semithick]] %this style is for nodes that are in S
 \tikzstyle{emph}=[edge from parent/.style={black,very thick,draw, dotted}]
 \tikzstyle{norm}=[edge from parent/.style={black, semithick, draw,solid}]

\node[s'] (root) {$10$} 
child { node[s]  {$3$}}
child { node[s] {$8$}}
child[emph] { node[s'] (14) {$14$}
	child {node[s] (4) {$4$}
			child[norm] {node[s] (16) {$16$}
					child {node[s] {$9$}}
			}
			child[emph] {node[s'] (17) {$17$}
					child[norm] { node[s] {$5$}}
					child { node[s] (11) {$11$}
							child {node[s] (7) {$7$}
									child[emph] {node[s, ultra thick] (1) {$1$}
											child[norm] {node[s] {$2$}}
									}
									child[norm] {node[s] {$6$}}
									child[norm] {node[s] {$12$}}
									child[norm] {node[s] {$15$}}
							}
					}
					child[norm,dashed] { node[s] {$13$}
							child {node[s] (18) {$18$}}
							child {node[s] (19) {$19$}}
					}
			}
	}
}
;
\begin{scope}[nodes = {left = 7pt}]
 \node  at (1) {$u=x_1$};
\node  at (7) {$x_2$};
\node  at (11) {$x_3$};
 \node  at (17) {$x_4$};
 \node  at (4) {$x_5$};
 \node  at (14) {$x_6$};
 \node  at (root) {$x_7$};
\end{scope}
\end{tikzpicture}


==> ExampleBijectionRuns.tex <==
\usetikzlibrary{automata, arrows,calc}
\begin{tikzpicture}[->,>=stealth',
%shorten >=1pt,
draw=black!25,auto,node distance=0.8cm,
                    semithick, scale=0.3]
  \tikzstyle{every state}=[font=\footnotesize,draw=none,circle,fill=black!25,minimum size=12pt,inner sep=0pt]]

  \node[state]			(1)                    {$1$};
  \node[state]         (7) [below  right of=1] {$7$};
  \node[state]         (11) [above right of=7] {$11$};
  \node[state]         (17) [above left of=11] {$17$};
  \node[state]         (5) [above left of=17]       {$5$};
  \node[state]         (2) [left of=1]       {$2$};
  \node[state]         (6) [below left of=7]       {$6$};
  \node[state]         (12) [below of=7]       {$12$};
  \node[state]         (15) [below right of=7]       {$15$};
  \node[state]         (13) [above right of=17]       {$13$};
  \node[state]         (15) [below right of=7]       {$15$};
  \node[state]         (19) [above of=13]       {$19$};
  \node[state]         (18) [above right of=13]       {$18$};

\node (1713) at ($(17)!0.5!(13)$) {};

\draw[black,rotate=45] (7) ellipse (3.7cm and 1.1cm);
\draw[black,rotate=45] (19) ellipse (1cm and 1cm);
\draw[black,rotate=45] (18) ellipse (1cm and 1cm);
\draw[black,rotate=45] (1713) ellipse (2.5cm and 1cm);
\draw[black,rotate=45] (15) ellipse (1cm and 1cm);
\draw[black,rotate=45] (12) ellipse (1cm and 1cm);
\draw[black,rotate=45] (5) ellipse (1cm and 1cm);
\draw[black,rotate=45] (2) ellipse (1cm and 1cm);
\draw[black,rotate=45] (1) ellipse (1cm and 1cm);

  \path  	(2) edge (1)
				(1) edge [bend right]  (7) 
				(7) edge [bend right]   (11) 
				(11) edge [bend right]   (17) 
				(5) edge   (17)
				(6) edge (7)
				(12) edge (7)
				(15) edge (7)
				(19) edge (13)
				(18) edge (13)
				(13) edge (17)
				(17) edge [bend right]   (1) ;

\begin{scope}[xshift=5cm,yshift=-8cm]
  \node[state]			(10)                    {$10$};
  \node[state]         (3) [below  left of=10] {$3$};
  \node[state]         (8) [below right of=10] {$8$};

\node (108) at ($(10)!0.5!(8)$) {};
\draw[black,rotate=45] (3) ellipse (1cm and 1cm);
\draw[black,rotate=-45] (108) ellipse (2.5cm and 1cm);


  \path  	(8) edge (10)
				(3) edge (10)
				(10) edge [loop above] (10) ;
\end{scope}

\begin{scope}[xshift=-2cm, yshift=-8cm]
  \node[state]			(4)                    {$4$};
  \node[state]         (14) [right of=4] {$14$};
  \node[state]         (16) [below of=4] {$16$};
\node[state]         (9) [below of=16] {$9$};

\node (169) at ($(16)!0.5!(9)$) {};
\node (144) at ($(14)!0.5!(4)$) {};
\draw[black,rotate=90] (169) ellipse (2.5cm and 1cm);
\draw[black] (144) ellipse (2.5cm and 1cm);

  \path  	(9) edge (16)
				(16) edge (4)
				(4) edge [bend right] (14) 
				(14) edge [bend right] (4) ;
\end{scope}

%Beispiel fuer ein Element das auf sich selbst abgebildet wird: 
% (5) edge [loop above] node {} (5)
% node {} braucht man nicht - damit kann man die kanten beschriften
% hier gefunden: http://www.texample.net/tikz/examples/state-machine/
\end{tikzpicture}

==> FunctionalGraphGrey.tex <==
\begin{tikzpicture}[->,>=stealth',
%shorten >=1pt,
auto,node distance=1.3cm,
                    semithick, scale=0.5]
  \tikzstyle{every state}=[draw=black,circle,fill=none,minimum size=17pt,inner sep=0pt]
	\tikzstyle{bluereds}=[draw=black,circle split,circle split part fill={black,black!40},line width=0mm,minimum size=17pt,inner sep=0pt]
	\tikzstyle{blues}=[draw=black,circle split,circle split part fill={black,white},line width=0mm,minimum size=17pt,inner sep=0pt]
	\tikzstyle{reds}=[draw=black,circle split,circle split part fill={white,black!40},line width=0mm,minimum size=17pt,inner sep=0pt]
	\tikzstyle{whites}=[draw=black,circle split,circle split part fill={white,white},line width=0mm,minimum size=17pt,inner sep=0pt]

  \node[state,blues]			(1)                    {};
  \node[state,whites]         (7) [below  right of=1] {};
  \node[state,reds]         (11) [above right of=7] {};
  \node[state,reds]         (17) [above left of=11] {};
  \node[state,bluereds]         (5) [above left of=17]       {};
  \node[state,bluereds]         (2) [left of=1]       {};
  \node[state,bluereds]         (6) [below left of=7]       {};
  \node[state,bluereds]         (12) [below of=7]       {};
  \node[state,bluereds]         (15) [below right of=7]       {};
  \node[state,blues]         (13) [above right of=17]       {};
  \node[state,bluereds]         (19) [above of=13]       {};
  \node[state,bluereds]         (18) [above right of=13]       {};
  \node[state]			(1label)                    {\textcolor{gray}{$\bm{1}$}};
  \node[state]         (7label) [below  right of=1] {$\bm{7}$};
  \node[state]         (11label) [above right of=7] {$\bm{11}$};
  \node[state]         (17label) [above left of=11] {$\bm{17}$};
  \node[state]         (5label) [above left of=17]       {\textcolor{white}{$\bm{5}$}};
  \node[state]         (2label) [left of=1]       {\textcolor{white}{$\bm{2}$}};
  \node[state]         (6label) [below left of=7]       {\textcolor{white}{$\bm{6}$}};
  \node[state]         (12label) [below of=7]       {\textcolor{white}{$\bm{12}$}};
  \node[state]         (15label) [below right of=7]       {\textcolor{white}{$\bm{15}$}};
  \node[state]         (13label) [above right of=17]       {\textcolor{gray}{$\bm{13}$}};
  \node[state]         (19label) [above of=13]       {\textcolor{white}{$\bm{19}$}};
  \node[state]         (18label) [above right of=13]       {\textcolor{white}{$\bm{18}$}};

  
  \path  	(2) edge (1)
				(1) edge [bend right]  (7) 
				(7) edge [bend right]   (11) 
				(11) edge [bend right]   (17) 
				(5) edge   (17)
				(6) edge (7)
				(12) edge (7)
				(15) edge (7)
				(19) edge (13)
				(18) edge (13)
				(13) edge (17)
				(17) edge [bend right]   (1) ;

\begin{scope}[xshift=-14cm,yshift=2cm]
  \node[state,reds]			(10)                    {};
  \node[state,bluereds]         (3) [below  left of=10] {};
  \node[state,bluereds]         (8) [below right of=10] {};
  \node[state]			(10label)                    {$\bm{10}$};
  \node[state]         (3label) [below  left of=10] {\textcolor{white}{$\bm{3}$}};
  \node[state]         (8label) [below right of=10] {\textcolor{white}{$\bm{8}$}};


  \path  	(8) edge (10)
				(3) edge (10)
				(10) edge [loop above] (10) ;
\end{scope}

\begin{scope}[xshift=-8cm, yshift=2cm]
  \node[state,blues]			(4)                    {};
  \node[state,reds]         (14) [right of=4] {};
  \node[state,reds]         (16) [below of=4] {};
  \node[state,bluereds]         (9) [below of=16] {};
  \node[state]			(4)                    {\textcolor{gray}{$\bm{4}$}};
  \node[state]         (14) [right of=4] {$\bm{14}$};
  \node[state]         (16) [below of=4] {$\bm{16}$};
  \node[state]         (9) [below of=16] {\textcolor{white}{$\bm{9}$}};


  \path  	(9) edge (16)
				(16) edge (4)
				(4) edge [bend right] (14) 
				(14) edge [bend right] (4) ;
\end{scope}

%Beispiel fuer ein Element das auf sich selbst abgebildet wird: 
% (5) edge [loop above] node {} (5)
% node {} braucht man nicht - damit kann man die kanten beschriften
% hier gefunden: http://www.texample.net/tikz/examples/state-machine/
\end{tikzpicture}
